Learning Time-optimized Path Tracking with or without Sensory Feedback

In this paper, we present a learning-based approach that allows a robot to quickly follow a reference path defined in joint space without exceeding limits on the position, velocity, acceleration and jerk of each robot joint. Contrary to offline methods for time-optimal path parameterization, the reference path can be changed during motion execution. In addition, our approach can utilize sensory feedback, for instance, to follow a reference path with a bipedal robot without losing balance. With our method, the robot is controlled by a neural network that is trained via reinforcement learning using data generated by a physics simulator. From a mathematical perspective, the problem of tracking a reference path in a time-optimized manner is formalized as a Markov decision process. Each state includes a fixed number of waypoints specifying the next part of the reference path. The action space is designed in such a way that all resulting motions comply with the specified kinematic joint limits. The reward function finally reflects the trade-off between the execution time, the deviation from the desired reference path and optional additional objectives like balancing. We evaluate our approach with and without additional objectives and show that time-optimized path tracking can be successfully learned for both industrial and humanoid robots. In addition, we demonstrate that networks trained in simulation can be successfully transferred to a real robot.

==> figures/action_space.tex <==

	\def\ymax{2.5}
	\def\ymin{-2.4}
	\def\xdelta{2.955}
	\def\xmax{3*\xdelta + 0.5}
	\def\amin{-2.2}
	\def\amax{2.2}
	
	\def\aonemaxA{1.3}
	\def\aonemaxB{1.1}
	\def\jmin{-2.6} 
	\def\aonemaxC{\amin-\jmin}
	\def\astarB{-2.0}
	\def\astarC{-0}
	\def\jmax{0.65}
	\def\njmaxFractionC{0.75}
	\def\vstarminusoneA{1.2}
	\def\vstarminusoneB{1.0}
	\def\vstarminusoneC{0.8}
	\def\vstarA{-1.2}
	\def\vstarB{-0.4}
	\def\vstarC{0.0}
	\def\tfive{(\x - 5*\xdelta) / \xdelta}
	
	\def\jmaxVis{\jmax*3}
	\def\astarBVis{\astarB*1}
	\def\astarCVis{\astarC*1}
	
	\def\cfiveB{(\vstarminusoneB - \vstarB) / (0.5 * \jmaxVis - \astarBVis)}
	
	\def\dfiveB{\vstarB * (1-\cfiveB)}
	
	\def\cfiveC{(\vstarminusoneC - \vstarC) / (0.5 * \jmaxVis - \astarCVis)}
	\def\dfiveC{\vstarC * (1-\cfiveC)}
	
	\def\steps{3}
	\def\showLimits{1}
	\def\violation{0}
	\def\showRedLine{1}
	\def\showAcc{1}
	
	\def\redLineLinestyle{solid}
    \def\limitsLinestyle{dashed}
	
	\def\azeroMax{1.6}
	\def\aoneMax{1.1}
	\def\atwoMax{0.9}
	\def\athreeMax{1.2}
	\def\afourMax{1.6}
	
	\def\azeroMin{-1.4}
	\def\aoneMin{-0.9}
	\def\atwoMin{-1.3}
	\def\athreeMin{-1.5}
	\def\afourMin{\amin}
	
	\def\azero{0.6}
	
	\def\actionColor{black!75}
	
	\def\aoneViolation{1.5}
	\ifnum \violation = 1
		\def\aone{\aoneViolation}
	\else
		\def\aone{0.5 * \aoneMin + 0.5 * \aoneMax}
	\fi
	
	\def\atwo{0.75 * \atwoMin + 0.25 * \atwoMax}
	\def\athree{1.0 * \athreeMax + 0.0 * \athreeMin}
	\def\afour{1.2}
	
	
	\definecolor{POS_LIM_A}{RGB}{0,120,0}%
	\definecolor{POS_LIM_B}{RGB}{0,0,150} %
	\definecolor{POS_LIM_C}{RGB}{0,120,0}%
	\definecolor{POS_LIM_D}{RGB}{214,39,40}
	
	\begin{tikzpicture}[scale=1, every node/.style={scale=1.1}]
	\draw [<-,thick] (0,\ymax) node (yaxis) [above] {$a$} -- (0,\ymin) node[below=0.1cm, name=nodet0] {$t$};
	
	\draw[dashed] (\xdelta, \ymax)  -- (\xdelta, \ymin) node[below=0.1cm] {$t+1$};
	\draw[dashed] (2*\xdelta, \ymax)  -- (2*\xdelta, \ymin) node[below=0.1cm] {$t+2$};
	\draw[dashed] (3*\xdelta, \ymax)  -- (3*\xdelta, \ymin) node[below=0.1cm] {$t+3$};
	
	\draw[dashed] (\xdelta, \ymax - 0.1)  -- + (\xdelta, 0) node[pos=0.5, fill=white, scale=0.9] {\textcolor{black!70}{$\Delta t_N$}};
	
	
	\ifnum \showLimits > 0
		\draw[\limitsLinestyle, color=POS_LIM_A, very thick] (0,\azeroMax) node[left=-0.0275cm, color=black] {$\boldsymbol{a_{t_{max}}}$} -- (\xdelta,\aoneMax); 
		\ifnum \steps > 1
			\draw[\limitsLinestyle, color=POS_LIM_A, very thick] (\xdelta,\aoneMax) -- (2*\xdelta,\atwoMax); 
			\ifnum \steps > 2
				\draw[\limitsLinestyle, color=POS_LIM_A, very thick] (2*\xdelta,\atwoMax) -- (3*\xdelta,\athreeMax); 
				\ifnum \steps > 3
					\draw[\limitsLinestyle, color=POS_LIM_A, very thick] (3*\xdelta,\athreeMax) -- (4*\xdelta,\afourMax);
					\fi
			\fi
		\fi
		\draw[\limitsLinestyle, color=POS_LIM_C, very thick] (0,\azeroMin) node[left=0.02cm, color=black] {$\boldsymbol{a_{t_{min}}}$} -- (\xdelta,\aoneMin); 
		\ifnum \steps > 1
			\draw[\limitsLinestyle, color=POS_LIM_C, very thick] (\xdelta,\aoneMin) -- (2*\xdelta,\atwoMin); 
			\ifnum \steps > 2
				\draw[\limitsLinestyle, color=POS_LIM_C, very thick] (2*\xdelta,\atwoMin) -- (3*\xdelta,\athreeMin); 
				\ifnum \steps > 3
					\draw[\limitsLinestyle, color=POS_LIM_C, very thick] (3*\xdelta,\athreeMin) -- (4*\xdelta,\afourMin);
				\fi
			\fi
		\fi
	\fi
	\ifnum \showRedLine = 1
	    \draw[\redLineLinestyle, color=POS_LIM_D, very thick] (0,\azeroMin)  -- (0,\azeroMax);
		\draw[\redLineLinestyle, color=POS_LIM_D, very thick] (\xdelta,\aoneMin)  -- (\xdelta,\aoneMax);
		\draw[\redLineLinestyle, color=POS_LIM_D, very thick] (2*\xdelta,\atwoMin)  -- (2*\xdelta,\atwoMax);
		\draw[\redLineLinestyle, color=POS_LIM_D, very thick] (3*\xdelta,\athreeMin)  -- (3*\xdelta,\athreeMax);
		\node[color=\actionColor, scale=0.9] at (0.5*\xdelta, \amin + 0.3) {$\underline{a}_t=0.0$}; 
		\node[color=\actionColor, scale=0.9] at (1.5*\xdelta, \amin + 0.3) {$\underline{a}_{t+1}=-0.5$}; 
		\node[color=\actionColor, scale=0.9] at (2.5*\xdelta, \amin + 0.3) {$\underline{a}_{t+2}=1.0$}; 
	\fi

	\ifnum \showAcc = 1
		\ifnum \violation = 0
			\draw[color=POS_LIM_B, very thick] (0,\azero)  -- (\xdelta,\aone) node[pos=1.0, above=0.13cm, color=black, xshift=0.6cm, name=a_t_plus_one_n, outer sep=0pt, inner sep=1.25pt]{$a_{t+1}$}; %
			\draw[-stealth] (a_t_plus_one_n.186) -- ($(\xdelta, \aone) + (0.03*\xdelta, 0.03*\xdelta)$);
			\fill[black] (\xdelta,\aone) circle (1.5pt);
    		\draw[|-stealth, thick, draw=\actionColor]  ($(\xdelta, \aoneMin) + (-0.065*\xdelta, 0)$) -- ($(\xdelta, \aone) + (-0.065*\xdelta, 0)$) node[pos=0.5, left=0.05cm, color=\actionColor, scale=0.9] {$\underline{a}_{t}$};
		\else
			\draw[color=POS_LIM_B, very thick, dashed] (0,\azero)  -- (\xdelta,\aoneViolation) node[pos=0, left=0.15cm, color=black] {$a_0$}; %
		\fi
		\ifnum \steps > 1
			\ifnum \violation = 0
				\draw[color=POS_LIM_B, very thick] (\xdelta,\aone) -- (2*\xdelta,\atwo) node[pos=1.0, above=-0.53cm, color=black, xshift=0.65cm, name=a_t_plus_two, outer sep=0pt, inner sep=1.75pt]{$a_{t+2}$};
				\draw[-stealth] (a_t_plus_two.174) -- ($(2*\xdelta, \atwo) + (0.03*\xdelta, -0.03*\xdelta)$);
    			\fill[black] (2*\xdelta,\atwo) circle (1.5pt);
        		\draw[|-stealth, thick, draw=\actionColor]  ($(2*\xdelta, \atwoMin) + (-0.065*\xdelta, 0)$) -- ($(2*\xdelta, \atwo) + (-0.065*\xdelta, 0)$) node[pos=0.65, left=0.05cm, color=\actionColor, scale=0.9] {$\underline{a}_{t+1}$};
			\else
				\draw[color=POS_LIM_B, very thick, dashed] (\xdelta,\aoneViolation) -- (2*\xdelta,\atwo); 
			\fi
			
			\ifnum \steps > 2
				\draw[color=POS_LIM_B, very thick] (2*\xdelta,\atwo) -- (3*\xdelta,\athree); 
				\fill[black] (3*\xdelta,\athree) circle (1.5pt);
        		\draw[|-stealth, thick, draw=\actionColor]  ($(3*\xdelta, \athreeMin) + (-0.065*\xdelta, 0)$) -- ($(3*\xdelta, \athree) + (-0.065*\xdelta, -0.2)$) node[pos=0.5, left=0.05cm, color=\actionColor, scale=0.9] {$\underline{a}_{t+2}$};
				\ifnum \steps > 3
					\draw[color=POS_LIM_B, very thick] (3*\xdelta,\athree) -- (4*\xdelta,\afour);
				\fi
			\fi
		\fi
	\fi
	
	
	\fill[black] (0,\azero) circle (1.5pt) node[above=\azero, left=0.12cm, color=black] {$a_t$};
	
	
	\draw[dotted, thick] (0, \amin) node[left=0.23cm] {$a_{min}$}  -- (3*\xdelta, \amin) ;
	\draw[dotted, thick] (0, \amax) node[left=0.16cm] {$a_{max}$}  -- (3*\xdelta, \amax) ;
	
	

	
	
	
	\end{tikzpicture} 


==> figures/armar_balancing.tex <==
\newcommand{\addImage}[2]{
\def\imagewidth{0.125}\ifnum #1 = 0
\includegraphics[trim=185 200 1035 240, clip, width=\imagewidth\textwidth]{#2}\else
\includegraphics[trim=1040 200 180 240, clip, width=\imagewidth\textwidth]{#2}\fi}

\newcommand{\timeStepImageSingle}[5]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1}]
\ifnum #4 = 0
        \node[draw, rectangle, draw=#5](last_image) at (0, 0) {\addImage{#1}{#2}};
      \else
        \node[draw, rectangle, draw=#5, very thick](last_image) at (0, 0) {\addImage{#1}{#2}};
\fi
\node[left of=last_image, node distance=0.67cm, yshift=0.7cm, scale=0.85]{\textcolor{black}{#3}};
\end{tikzpicture}}

\newcommand{\timeStepImage}[7]{
\def\imageheight{0.155}
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1}]

\ifnum #6 = 0
        \node[draw, rectangle, draw=#7, semithick](image) at (0, 0) {\includegraphics[trim=#1 #2 #3 #4, clip, height=\imageheight\textwidth]{#5}};
      \else
        \node[draw, rectangle, draw=#7, ultra thick](image) at (0, 0) {\includegraphics[trim=#1 #2 #3 #4, clip, height=\imageheight\textwidth]{#5}};
\fi
\end{tikzpicture}}

\tikzstyle{image_collection} = [inner sep=0pt, %
    minimum height=0cm, minimum width=0cm, align=center]
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
    \tikzstyle{arrow_style} = [->, draw=black]
    \def\distanceTopBottom{3.5cm}
    \def\xdistancePerImage{3.5cm}
    \def\colorEndPosition{LINE_COLOR_BLUE}
    \def\colorStartPosition{cyan}
    \def\colorCollision{LINE_COLOR_RED}
    \def\colorAnnotations{black!70}
    \node[outer sep=4.0pt, image_collection](t_0_no_balancing) at (0cm, 0cm) {\timeStepImage{200}{330}{1705}{410}{figures/armar_balancing/t_0.0s_small.jpg}{0}{black}};
    \node[left of=t_0_no_balancing, node distance=1.65cm, scale=1.0](t_0_no_balancing_text){\rot{No balancing reward}};
    
    \node[image_collection, outer sep=4.0pt, below of=t_0_no_balancing, node distance=\distanceTopBottom](t_0_balancing)
    {\timeStepImage{1705}{330}{200}{410}{figures/armar_balancing/t_0.0s_small.jpg}{0}{black}};
    \node[left of=t_0_balancing, node distance=1.65cm, scale=1.0](t_0_balancing_text){\rot{Balancing reward}};
    
    \node[outer sep=4.0pt, image_collection, right of=t_0_no_balancing, node distance=\xdistancePerImage](t_1_no_balancing) {\timeStepImage{200}{330}{1705}{410}{figures/armar_balancing/t_3.5s_small.jpg}{0}{black}};

    \node[image_collection, outer sep=4.0pt, right of=t_0_balancing, node distance=\xdistancePerImage](t_1_balancing)
    {\timeStepImage{1705}{330}{200}{410}{figures/armar_balancing/t_3.5s_small.jpg}{0}{black}};
    
    \node[outer sep=4.0pt, image_collection, right of=t_1_no_balancing, node distance=\xdistancePerImage](t_2_no_balancing) {\timeStepImage{200}{330}{1705}{410}{figures/armar_balancing/t_7.0s_small.jpg}{0}{black}};
    
     \node[image_collection, outer sep=4.0pt, right of=t_1_balancing, node distance=\xdistancePerImage](t_1_balancing)
    {\timeStepImage{1705}{330}{200}{410}{figures/armar_balancing/t_7.0s_small.jpg}{0}{black}};
    
    \draw[arrow_style] ($(t_0_no_balancing.231) + (-0.0cm, -0.21cm)$) -- + (9.625cm, 0cm) node[pos=0.14, outer sep=2pt, inner sep=2pt, fill=white, scale=1.0](time_step_action_left_corner){\SI{0.0}{\second}} node[pos=0.503, outer sep=2pt, inner sep=2pt, fill=white, scale=1.0](time_step_action_left_corner){\SI{3.5}{\second}} node[pos=0.865, outer sep=2pt, inner sep=2pt, fill=white, scale=1.0](time_step_action_left_corner){\SI{7.0}{\second}} node[pos=1.0, right=0.035cm, scale=1.0](time_step_action_left_corner){$t$};
    
    
    \draw [draw=REFERENCE_PATH_GREEN, line width=1.5pt, scale=0.7] ($(t_0_no_balancing.90)+(0.7cm, 0.325cm)$) -- + (0.45cm, 0cm) node[pos=1, right, yshift=-0.05cm, align=left, scale=1.0]{Reference path};
    \draw [draw=REFERENCE_PATH_PURPLE, line width=1.5pt, scale=0.7] ($(t_0_no_balancing.90)+(0.7cm, 0.25cm)$) -- + (0.45cm, 0cm);
    \draw [draw=GENERATED_PATH_RED, line width=1.5pt, scale=0.7] ($(t_0_no_balancing.90)+(5.6cm, 0.25cm)$) -- + (0.45cm, 0cm) node[pos=1, right, yshift=0.00cm, align=left, scale=1.0]{Generated path};

\end{tikzpicture} 




==> figures/overview_training.tex <==
\newcommand{\addImage}[2]{
\def\imagewidth{0.125}\ifnum #1 = 0
\includegraphics[trim=185 200 1035 240, clip, width=\imagewidth\textwidth]{#2}\else
\includegraphics[trim=1040 200 180 240, clip, width=\imagewidth\textwidth]{#2}\fi}

\newcommand{\timeStepImageSingle}[5]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1}]
\ifnum #4 = 0
        \node[draw, rectangle, draw=#5](last_image) at (0, 0) {\addImage{#1}{#2}};
      \else
        \node[draw, rectangle, draw=#5, very thick](last_image) at (0, 0) {\addImage{#1}{#2}};
\fi
\node[left of=last_image, node distance=0.67cm, yshift=0.7cm, scale=0.85]{\textcolor{black}{#3}};
\end{tikzpicture}}

\newcommand{\timeStepImageSeries}[6]{

\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.8}]
\begin{scope}[cm={1,0.3,0,1,(1,0)}]
     \node[transform shape, draw, inner sep=0.0mm](image_1) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.1,0)}]
      \node[transform shape, draw, inner sep=0.0mm](image_2) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.2,0)}]
      \ifnum #4 = 0
        \node[transform shape, draw=#5, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \else
        \node[transform shape, draw=#5, very thick, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \fi
      \node[transform shape, left of=image_3, node distance=0.62cm, yshift=0.7cm, scale=0.825]{\textcolor{black!80}{#3}};
      \node[transform shape, right of=image_3, node distance=0.62cm, yshift=0.7cm, scale=0.825]{\textcolor{black!80}{#6}};
\end{scope}
\end{tikzpicture} 
}

\def\neuronSize{0.15cm}
\def\neuronInterLayerDistance{0.275cm}
\def\neuronLayerDistance{0.55cm}
\tikzstyle{first_layer} = [draw={black}, fill={LINE_COLOR_BLUE!15}, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{middle_layer} = [draw=black, fill=black!5, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{last_layer} = [draw={black}, fill={LINE_COLOR_RED!15}, circle, minimum size=\neuronSize, inner sep=0pt, outer sep=0pt]
\tikzstyle{neuron_connection} = [draw=black!90, very thin]
\newcommand{\addNeuralNetwork}{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1}]
\node[middle_layer](middle_0) at (0, 0) {};
\node[middle_layer, above of=middle_0, node distance=\neuronInterLayerDistance](middle_t_1){};
\node[middle_layer, above of=middle_t_1, node distance=\neuronInterLayerDistance](middle_t_2){};
\node[middle_layer, below of=middle_0, node distance=\neuronInterLayerDistance](middle_b_1){};
\node[middle_layer, below of=middle_b_1, node distance=\neuronInterLayerDistance](middle_b_2){};
\node[last_layer, right of=middle_0, node distance=\neuronLayerDistance](last_0){};
\node[last_layer, above of=last_0, node distance=\neuronInterLayerDistance](last_t_1){};
\node[last_layer, below of=last_0, node distance=\neuronInterLayerDistance](last_b_1){};
\node[above of=middle_0, node distance=0.5*\neuronInterLayerDistance](middle_t_helper){};
\node[first_layer, left of=middle_t_helper, node distance=\neuronLayerDistance](first_t_1){};
\node[first_layer, above of=first_t_1, node distance=\neuronInterLayerDistance](first_t_2){};
\node[first_layer, below of=first_t_1, node distance=\neuronInterLayerDistance](first_b_1){};
\node[first_layer, below of=first_b_1, node distance=\neuronInterLayerDistance](first_b_2){};
\draw [neuron_connection] (first_t_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_b_1.180);
\draw [neuron_connection] (first_t_1.0) -- (middle_b_2.180);

\draw [neuron_connection] (first_t_2.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_0.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_b_1.180);
\draw [neuron_connection] (first_t_2.0) -- (middle_b_2.180);

\draw [neuron_connection] (first_b_1.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_0.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_b_1.180);
\draw [neuron_connection] (first_b_1.0) -- (middle_b_2.180);

\draw [neuron_connection] (first_b_2.0) -- (middle_t_1.180);
\draw [neuron_connection] (first_b_2.0) -- (middle_t_2.180);
\draw [neuron_connection] (first_b_2.0) -- (middle_0.180);
\draw [neuron_connection] (first_b_2.0) -- (middle_b_1.180);
\draw [neuron_connection] (first_b_2.0) -- (middle_b_2.180);

\draw [neuron_connection] (middle_0.0) -- (last_0.180);
\draw [neuron_connection] (middle_0.0) -- (last_t_1.180);
\draw [neuron_connection] (middle_0.0) -- (last_b_1.180);

\draw [neuron_connection] (middle_t_1.0) -- (last_0.180);
\draw [neuron_connection] (middle_t_1.0) -- (last_t_1.180);
\draw [neuron_connection] (middle_t_1.0) -- (last_b_1.180);

\draw [neuron_connection] (middle_t_2.0) -- (last_0.180);
\draw [neuron_connection] (middle_t_2.0) -- (last_t_1.180);
\draw [neuron_connection] (middle_t_2.0) -- (last_b_1.180);

\draw [neuron_connection] (middle_b_1.0) -- (last_0.180);
\draw [neuron_connection] (middle_b_1.0) -- (last_t_1.180);
\draw [neuron_connection] (middle_b_1.0) -- (last_b_1.180);

\draw [neuron_connection] (middle_b_2.0) -- (last_0.180);
\draw [neuron_connection] (middle_b_2.0) -- (last_t_1.180);
\draw [neuron_connection] (middle_b_2.0) -- (last_b_1.180);
\end{tikzpicture}}

\newcommand{\addActionMapping}{
	\def\ymax{0.9}
	\def\ymin{-1.1}
	\def\xdelta{2.155}
	\def\xmax{\xdelta + 0.5}
	\def\amin{-2.2}
	\def\amax{2.2}
	\def\aonemaxA{1.3}
	\def\aonemaxB{1.1}
	\def\jmin{-2.6} 
	\def\aonemaxC{\amin-\jmin}
	\def\astarB{-2.0}
	\def\astarC{-0}
	\def\jmax{0.65}
	\def\njmaxFractionC{0.75}
	\def\vstarminusoneA{1.2}
	\def\vstarminusoneB{1.0}
	\def\vstarminusoneC{0.8}
	\def\vstarA{-1.2}
	\def\vstarB{-0.4}
	\def\vstarC{0.0}
	\def\tfive{(\x - 5*\xdelta) / \xdelta}
	\def\jmaxVis{\jmax*3}
	\def\astarBVis{\astarB*1}
	\def\astarCVis{\astarC*1}
	\def\cfiveB{(\vstarminusoneB - \vstarB) / (0.5 * \jmaxVis - \astarBVis)}
	\def\dfiveB{\vstarB * (1-\cfiveB)}
	\def\cfiveC{(\vstarminusoneC - \vstarC) / (0.5 * \jmaxVis - \astarCVis)}
	\def\dfiveC{\vstarC * (1-\cfiveC)}
	\def\steps{3}
	\def\showLimits{1}
	\def\violation{0}
	\def\showRedLine{1}
	\def\showAcc{1}
	\def\redLineLinestyle{solid}
    \def\limitsLinestyle{dashed}
	\def\azeroMax{0.85}
	\def\aoneMax{0.6}
	\def\atwoMax{0.8}
	\def\athreeMax{1.8}
	\def\afourMax{1.6}
	\def\azeroMin{-1.0}
	\def\aoneMin{-0.8}
	\def\atwoMin{-1.4}
	\def\athreeMin{-1.0}
	\def\afourMin{\amin}
	\def\azero{0.41}
	\def\aoneViolation{1.5}
	\ifnum \violation = 1
		\def\aone{\aoneViolation}
	\else
		\def\aone{0.1}
	\fi
	\def\atwo{\atwoMin}
	\def\athree{0.5 * \athreeMax + 0.5 * \athreeMin}
	\def\afour{1.2}
	\definecolor{POS_LIM_A}{RGB}{0,120,0}%
	\definecolor{POS_LIM_B}{RGB}{0,0,150} %
	\definecolor{POS_LIM_C}{RGB}{0,120,0}%
	\definecolor{POS_LIM_D}{RGB}{214,39,40}
	\begin{tikzpicture}[scale=1, every node/.style={scale=1.0}]
	
	\draw[] (0, \ymax)  -- (0, \ymin) node[below=0.1cm] {$t$};
	\draw[] (\xdelta, \ymax)  -- (\xdelta, \ymin) node[below=0.1cm] {$t+1$};
	\draw[|-|, draw=black!60] (0, \ymax) ($(0, \ymin) + (0, -0.85)$) --  + (\xdelta, 0) node[pos=0.5, fill=white, scale=0.9] {\textcolor{black!60}{$\Delta t_N$}};
	
	
	
	\ifnum \showLimits > 0
		\draw[\limitsLinestyle, color=POS_LIM_A] (0,\azeroMax)  -- (\xdelta,\aoneMax); 
		\draw[\limitsLinestyle, color=POS_LIM_C] (0,\azeroMin)  -- (\xdelta,\aoneMin); 
	\fi
	\ifnum \showRedLine = 1
	    %
		\draw[\redLineLinestyle, color=POS_LIM_D, thick] (\xdelta,\aoneMin)  -- (\xdelta,\aoneMax);
	\fi

	\ifnum \showAcc = 1
		\draw[color=POS_LIM_B, thick] (0,\azero)  -- (\xdelta,\aone) node[pos=1.0, right=0.24cm, color=black, name=a_t_plus_one_n, outer sep=0pt, inner sep=1.25pt]{$a_{t+1}$}; %
		\fill[black] (\xdelta,\aone) circle (1.5pt);
		\draw[|-stealth, thick]  ($(\xdelta, \aoneMin) + (-0.065*\xdelta, 0)$) -- ($(\xdelta, \aone) + (-0.065*\xdelta, 0)$) node[pos=0.5, left=0.05cm] {$\underline{a}_{t}$};
	\fi
	\fill[black] (0,\azero) circle (1.5pt) node[above=\azero, left=0.12cm, color=black] {$a_t$};
	\end{tikzpicture}
}


\tikzstyle{state} = [draw=black!0, rectangle,
    minimum height=6cm, minimum width=2.6cm]
\tikzstyle{state_inner} = [draw=black!40, rectangle,
    minimum height=6cm, minimum width=2.0cm, inner sep=3pt, rounded corners=1.5pt]
\tikzstyle{state_image} = [draw=black!80, rectangle, minimum height=0cm, minimum width=0cm, outer sep=0pt, inner sep=0.25pt, rounded corners=0.5pt]
\tikzstyle{state_text} = [node distance=1cm, minimum height=0cm, minimum width=0cm, outer sep=0pt, inner sep=3pt, scale=1.0, align=center]
\tikzstyle{state_inner_text} = [node distance=1cm, minimum height=0cm, minimum width=0cm, outer sep=0pt, inner sep=0pt, scale=0.88, color=black!80]
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
    \tikzstyle{arrow_style} = [->, draw=black, semithick]
    \def\distanceTopBottom{3.0cm}
    \def\colorFinalFirst{LINE_COLOR_BLUE}
    \def\colorFinalSecond{cyan}
    \def\colorCollision{LINE_COLOR_RED}
    \def\colorAnnotations{black!70}
    \def\stateImageWidth{0.125}
    \def\rewardImageHeight{0.0864}
    
    
    \node[outer sep=4.0pt, state](state_s_t) at (0cm, 0cm){
        \begin{tikzpicture}[scale=1.0, every node/.style={scale=1}, node distance=2cm]
            \node[state_image](state_s_t_all) at (0, 0) {\includegraphics[trim=640 250 640 395, clip, width=\stateImageWidth\textwidth]{figures/overview/state_t_0_2_small.jpg}};
            \node[state_text, above of=state_s_t_all, node distance=1.03cm](state_s_t_all_text) {State $s_t$};
            \node[state_inner, below of=state_s_t_all, node distance=3.92cm](state_s_t_box){
                \begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}, node distance=2cm]
                    \node[state_image](state_s_t_obs_spline) at (0, 0.1cm) {\includegraphics[trim=710 270 620 400, clip, width=\stateImageWidth\textwidth]{figures/overview/reference_spline_t_0_thick.png}};
                    \node[minimum height=0cm, minimum width=0.0cm](obs_spline_arrow_center) at ($(state_s_t_obs_spline.center) + (-0.15cm, 0.1cm)$){};
                    \draw[-angle 60, draw=black!50, very thin] (obs_spline_arrow_center.center) -- ($(state_s_t_obs_spline.center) + (-0.65cm, 0.23cm)$);
                    \draw[-angle 60, draw=black!50, very thin] (obs_spline_arrow_center.center) -- ($(state_s_t_obs_spline.center) + (-0.62cm, 0.06cm)$);
                    \draw[-angle 60, draw=black!50, very thin] (obs_spline_arrow_center.center) -- ($(state_s_t_obs_spline.center) + (-0.52cm, -0.095cm)$);
                    \draw[-angle 60, draw=black!50, very thin] (obs_spline_arrow_center.center) -- ($(state_s_t_obs_spline.center) + (-0.41cm, -0.26cm)$);
                    \draw[-angle 60, draw=black!50, very thin] (obs_spline_arrow_center.center) -- ($(state_s_t_obs_spline.center) + (-0.285cm, -0.4cm)$);
                    \node[state_inner_text, below of=state_s_t_obs_spline, node distance=1.14cm](state_s_t_obs_spline_text) {$N\!$ waypoints};
                    \node[state_image,  below of=state_s_t_obs_spline](state_s_t_robot) {\includegraphics[trim=640 260 640 360, clip, width=\stateImageWidth\textwidth]{figures/overview/robot_state_t_0_small.jpg}};
                    \node[state_inner_text, below of=state_s_t_robot, node distance=1.14cm](state_s_t_robot_text) {Kinematic state};
                    \node[state_inner_text, color=white, scale=0.85](state_s_t_kinematic_text) at ($(state_s_t_robot.center) + (-0.0cm, -0.625cm)$) {$p_t, v_t, a_t$};
                    \node[state_image,  below of=state_s_t_robot](state_s_t_ball) {\includegraphics[trim=10 15 10 0, clip, width=\stateImageWidth\textwidth]{figures/overview/ball_position_t_0_rotated_2.png}};
                    \node[state_inner_text, below of=state_s_t_ball, node distance=1.14cm, inner sep=-1.5pt](state_s_t_ball_text) {Ball position};
                \end{tikzpicture}};
       \end{tikzpicture}
    };
    
    \node[outer sep=4.0pt, state, right of=state_s_t, node distance=15cm](state_s_t_1){
        \begin{tikzpicture}[scale=1.0, every node/.style={scale=1}, node distance=2cm]
            \node[state_image](state_s_t_1_all) at (0, 0) {\includegraphics[trim=640 250 640 395, clip, width=\stateImageWidth\textwidth]{figures/overview/state_t_1_small.jpg}};
            \node[state_text, above of=state_s_t_1_all, node distance=1.03cm](state_s_t_all_text) {State $s_{t+1}$};
            \node[state_inner, below of=state_s_t_1_all, node distance=3.92cm](state_s_t_box){
                \begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}, node distance=2cm]
                    \node[state_image](state_s_t_1_obs_spline) at (0, 0.1cm) {\includegraphics[trim=710 270 620 400, clip, width=\stateImageWidth\textwidth]{figures/overview/reference_spline_t_1_thick.png}};
                    \node[minimum height=0cm, minimum width=0.0cm](obs_spline_arrow_center) at ($(state_s_t_1_obs_spline.center) + (-0.15cm, 0.1cm)$){};
                    \draw[-angle 60, draw=black!50, very thin] (obs_spline_arrow_center.center) -- ($(state_s_t_1_obs_spline.center) + (-0.62cm, 0.06cm)$);
                    \draw[-angle 60, draw=black!50, very thin] (obs_spline_arrow_center.center) -- ($(state_s_t_1_obs_spline.center) + (-0.52cm, -0.095cm)$);
                    \draw[-angle 60, draw=black!50, very thin] (obs_spline_arrow_center.center) -- ($(state_s_t_1_obs_spline.center) + (-0.41cm, -0.26cm)$);
                    \draw[-angle 60, draw=black!50, very thin] (obs_spline_arrow_center.center) -- ($(state_s_t_1_obs_spline.center) + (-0.285cm, -0.4cm)$);
                    \draw[-angle 60, draw=black!50, very thin] (obs_spline_arrow_center.center) -- ($(state_s_t_1_obs_spline.center) + (-0.15cm, -0.5cm)$);
                    \node[state_inner_text, below of=state_s_t_1_obs_spline, node distance=1.14cm](state_s_t_1_obs_spline_text) {$N\!$ waypoints};
                    \node[state_image,  below of=state_s_t_1_obs_spline](state_s_t_1_robot) {\includegraphics[trim=640 260 640 360, clip, width=\stateImageWidth\textwidth]{figures/overview/robot_state_t_1_small.jpg}};
                    \node[state_inner_text, below of=state_s_t_1_robot, node distance=1.14cm](state_s_t_1_robot_text) {Kinematic state};
                    \node[state_inner_text, color=white, scale=0.85](state_s_t_1_kinematic_text) at ($(state_s_t_1_robot.center) + (0.0cm, -0.625cm)$) {$p_{t+1}, v_{t+1}, a_{t+1}$};
                    \node[state_image,  below of=state_s_t_robot](state_s_t_1_ball) {\includegraphics[trim=0 0 5 0, clip, width=\stateImageWidth\textwidth]{figures/overview/ball_position_t_1_rotated_2.png}};
                    \node[state_inner_text, below of=state_s_t_1_ball, node distance=1.14cm, inner sep=-1.5pt](state_s_t_1_ball_text) {Ball position};
                \end{tikzpicture}};
       \end{tikzpicture}
    };
    
    \node[minimum width=0.0cm, inner sep=5pt, scale=1.6] (network) at ($(state_s_t.54) + (3.0cm, 0.0cm)$) {\addNeuralNetwork};
    \draw [{arrow_style}] (state_s_t.54) -- node[pos=0.5, above]{$s_{t}$\strut} (network.180);
    \node[state_text](network_text)  at ($(network.center) + (0.0cm, 1.78cm)$) {Neural network\strut};
    
    \node[minimum width=0.1cm, minimum height=0.1cm, inner sep=5pt, outer sep=0pt] (action_mapping) at ($(network.0) + (0.49cm, -0.4cm)$) {\addActionMapping};
    \draw [{arrow_style}] (network.0) -- node[pos=0.5, above]{$\underline{a}_{t}$\strut} ($(network.0) + (1.7cm, 0.0cm)$);
    \node[state_text](action_mapping_text) at ($(network_text.center) + (5.1cm, 0.0cm)$) {Trajectory generation and execution\strut};
    
    \draw [{arrow_style}] ($(network.0) + (5.95cm, 0.0cm)$) -- + (1.7cm, 0.0cm) node[pos=0.5, name=arrow_midpoint]{} ;
    \draw [{arrow_style}]  (arrow_midpoint.center) |- ($(network.0) + (5.95cm, -5.0cm)$);
    \fill[black] (arrow_midpoint.center) circle (1.2pt);

    
     \draw [{arrow_style}] ($(network.270) + (0cm, -2.0cm)$) -- (network.270) node[pos=0.5, left=0.5cm, align=center]{Training via \\ reinforcement \\learning};
    
    \node[state_inner, minimum height=0cm] at (7.40cm, -2.83cm) (reward_box){
        \begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}, node distance=2.75cm]
                \node[state_image](reward_path_length) at (0, 0.1cm) {\includegraphics[trim=710 270 620 400, clip, height=\rewardImageHeight\textwidth]{figures/overview/action_spline_t_1_thicker.png}};
                \draw [|-|, draw=black!80, semithick] plot [] coordinates { ($(reward_path_length.center) + (-0.92cm, 0.2675cm)$) ($(reward_path_length.center) + (-0.95cm, 0.15cm)$) ($(reward_path_length.center) + (-0.93cm, -0.02cm)$)};
                \node[state_inner_text, below of=reward_path_length, node distance=1.22cm, inner sep=-3.5pt](state_s_t_obs_spline_text) {Path length $l$\strut};
                \node[state_image,  right of=reward_path_length](reward_path_deviation) {\includegraphics[trim=360 550 650 400, clip, height=\rewardImageHeight\textwidth]{figures/overview/action_spline_t_1_thick_sharpen_2_small.jpg}};
                \node[state_inner_text, below of=reward_path_deviation, node distance=1.22cm, inner sep=-3.5pt](reward_path_deviation_text) {Path deviation $d$\strut};
                
                \draw [stealth-stealth, thin, draw=black!75] plot [] coordinates { ($(reward_path_deviation.center) + (-0.070cm, -0.53cm)$) ($(reward_path_deviation.center) + (0.1cm, -0.52cm)$) ($(reward_path_deviation.center) + (0.22cm, -0.48cm)$)};
                \draw [stealth-stealth, very thin, draw=black!75] plot [] coordinates { ($(reward_path_deviation.center) + (-0.17cm, -0.22cm)$) ($(reward_path_deviation.center) + (0.0cm, -0.21cm)$) ($(reward_path_deviation.center) + (0.09cm, -0.18cm)$)};
                \draw [stealth-stealth, ultra thin, draw=black!75] plot [] coordinates { ($(reward_path_deviation.center) + (-0.2cm, 0.05cm)$) ($(reward_path_deviation.center) + (-0.1cm, 0.05cm)$) ($(reward_path_deviation.center) + (-0.01cm, 0.09cm)$)};
                
                \node[state_image,  right of=reward_path_deviation](reward_ball) {\includegraphics[trim=0 0 5 0, clip, height=\rewardImageHeight\textwidth]{figures/overview/ball_position_t_1_rotated_2.png}};
                \node[state_inner_text, below of=reward_ball, node distance=1.22cm, inner sep=-3.5pt](reward_ball_text) {Ball balancing\strut};
                \draw[|-|, draw=black!75, semithick] ($(reward_ball.center) + (-0.47cm, 0.0175cm)$) -- ($(reward_ball.center) + (-0.18cm, -0.17cm)$);
                
            	\draw [draw=REFERENCE_PATH_GREEN, line width=1.5pt, scale=0.7] ($(reward_path_deviation.center)+(-5.4cm, 1.45cm)$) -- + (0.45cm, 0cm) node[pos=1, right, yshift=0.01cm, align=left, scale=0.81]{Reference path};
            	\draw [draw=GENERATED_PATH_RED, line width=1.5pt, scale=0.7] ($(reward_path_deviation.center)+(-1.525cm, 1.45cm)$) -- + (0.45cm, 0cm) node[pos=1, right, yshift=0.00cm, align=left, scale=0.81]{Generated path};
        \end{tikzpicture}};
        
     \node[state_text](reward_text)  at ($(reward_box.90) + (0.0cm, 0.37cm)$) {Reward calculation\strut};
\end{tikzpicture} 




==> figures/real_robot_balancing.tex <==
\newcommand{\addImage}[2]{
\def\imagewidth{0.125}\ifnum #1 = 0
\includegraphics[trim=185 200 1035 240, clip, width=\imagewidth\textwidth]{#2}\else
\includegraphics[trim=1040 200 180 240, clip, width=\imagewidth\textwidth]{#2}\fi}

\newcommand{\timeStepImageSingle}[5]{
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1}]
\ifnum #4 = 0
        \node[draw, rectangle, draw=#5](last_image) at (0, 0) {\addImage{#1}{#2}};
      \else
        \node[draw, rectangle, draw=#5, very thick](last_image) at (0, 0) {\addImage{#1}{#2}};
\fi
\node[left of=last_image, node distance=0.67cm, yshift=0.7cm, scale=0.85]{\textcolor{black}{#3}};
\end{tikzpicture}}

\newcommand{\timeStepImage}[7]{
\def\imageheight{0.155}
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1}]

\ifnum #6 = 0
        \node[draw, rectangle, draw=#7, semithick](image) at (0, 0) {\includegraphics[trim=#1 #2 #3 #4, clip, height=\imageheight\textwidth]{#5}};
      \else
        \node[draw, rectangle, draw=#7, ultra thick](image) at (0, 0) {\includegraphics[trim=#1 #2 #3 #4, clip, height=\imageheight\textwidth]{#5}};
\fi
\end{tikzpicture}}

\newcommand{\timeStepImageSeries}[6]{

\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.8}]
\begin{scope}[cm={1,0.3,0,1,(1,0)}]
     \node[transform shape, draw, inner sep=0.0mm](image_1) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.1,0)}]
      \node[transform shape, draw, inner sep=0.0mm](image_2) {\addImage{#1}{#2}};
\end{scope}
\begin{scope}[cm={1,0.3,0,1,(1.2,0)}]
      \ifnum #4 = 0
        \node[transform shape, draw=#5, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \else
        \node[transform shape, draw=#5, very thick, inner sep=0.0mm](image_3) {\addImage{#1}{#2}};
      \fi
      \node[transform shape, left of=image_3, node distance=0.62cm, yshift=0.7cm, scale=0.825]{\textcolor{black!80}{#3}};
      \node[transform shape, right of=image_3, node distance=0.62cm, yshift=0.7cm, scale=0.825]{\textcolor{black!80}{#6}};
\end{scope}
\end{tikzpicture} 
}


\tikzstyle{image_collection} = [inner sep=0pt, %
    minimum height=0cm, minimum width=0cm, align=center]
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
    \tikzstyle{arrow_style} = [->, draw=black]
    \def\distanceTopBottom{3.5cm}
    \def\xdistancePerImage{3.5cm}
    \def\colorEndPosition{LINE_COLOR_BLUE}
    \def\colorStartPosition{cyan}
    \def\colorCollision{LINE_COLOR_RED}
    \def\colorAnnotations{black!70}
    \node[outer sep=4.0pt, image_collection](t_0_no_balancing) at (0cm, 0cm) {\timeStepImage{335}{305}{1805}{695}{figures/robot_balancing/t_0.0s_small.jpg}{1}{\colorStartPosition}};
    \node[left of=t_0_no_balancing, node distance=1.65cm, scale=0.9](t_0_no_balancing_text){\rot{No balancing reward}};
    
    \node[image_collection, outer sep=4.0pt, below of=t_0_no_balancing, node distance=\distanceTopBottom](t_0_balancing)
    {\timeStepImage{1490}{250}{650}{750}{figures/robot_balancing/t_0.0s_small.jpg}{1}{\colorStartPosition}};
    \node[left of=t_0_balancing, node distance=1.65cm, scale=0.9](t_0_balancing_text){\rot{Balancing reward}};
    
    \node[outer sep=4.0pt, image_collection, right of=t_0_no_balancing, node distance=\xdistancePerImage](t_1_no_balancing) {\timeStepImage{435}{305}{1705}{695}{figures/robot_balancing/t_1.3s_small.jpg}{0}{black}};

    \node[image_collection, outer sep=4.0pt, right of=t_0_balancing, node distance=\xdistancePerImage](t_1_balancing)
    {\timeStepImage{1595}{245}{545}{755}{figures/robot_balancing/t_1.3s_small.jpg}{0}{black}};
    
    \node[outer sep=4.0pt, image_collection, right of=t_1_no_balancing, node distance=\xdistancePerImage](t_2_no_balancing) {\timeStepImage{485}{315}{1655}{685}{figures/robot_balancing/t_2.6s_small.jpg}{0}{black}};

    \node[image_collection, outer sep=4.0pt, right of=t_1_balancing, node distance=\xdistancePerImage](t_2_balancing)
    {\timeStepImage{1645}{245}{495}{755}{figures/robot_balancing/t_2.6s_small.jpg}{0}{black}};
    
    \node[outer sep=4.0pt, image_collection, right of=t_2_no_balancing, node distance=\xdistancePerImage](t_3_no_balancing) {\timeStepImage{585}{320}{1555}{680}{figures/robot_balancing/t_3.9s_small.jpg}{1}{\colorEndPosition}};

    \node[image_collection, outer sep=4.0pt, right of=t_2_balancing, node distance=\xdistancePerImage](t_3_balancing)
    {\timeStepImage{1755}{240}{385}{760}{figures/robot_balancing/t_3.9s_small.jpg}{0}{black}};
    
    \node[outer sep=4.0pt, image_collection, right of=t_3_no_balancing, node distance=\xdistancePerImage](t_4_no_balancing) {\timeStepImage{595}{325}{1545}{675}{figures/robot_balancing/t_5.2s_small.jpg}{1}{\colorEndPosition}};

    \node[image_collection, outer sep=4.0pt, right of=t_3_balancing, node distance=\xdistancePerImage](t_4_balancing)
    {\timeStepImage{1755}{235}{385}{765}{figures/robot_balancing/t_5.2s_small.jpg}{1}{\colorEndPosition}};

    \draw[arrow_style] ($(t_0_no_balancing.231) + (-0.0cm, -0.21cm)$) -- + (16.725cm, 0cm) node[pos=0.0775, outer sep=2pt, inner sep=2pt, fill=white](time_step_action_left_corner){\SI{0.0}{\second}} node[pos=0.285, outer sep=2pt, inner sep=2pt, fill=white](time_step_action_left_corner){\SI{1.3}{\second}} node[pos=0.495, outer sep=2pt, inner sep=2pt, fill=white](time_step_action_left_corner){\SI{2.6}{\second}} node[pos=0.7075, outer sep=2pt, inner sep=2pt, fill=white](time_step_action_left_corner){\SI{3.9}{\second}} node[pos=0.915, outer sep=2pt, inner sep=2pt, fill=white](time_step_action_left_corner){\SI{5.2}{\second}} node[pos=1.0, right=0.035cm](time_step_action_left_corner){$t$};
    
    	\draw [draw=\colorStartPosition, line width=1.5pt, scale=0.7] ($(t_0_no_balancing.90)+(-1.5cm, 0.25cm)$) -- + (0.45cm, 0cm) node[pos=1, right, yshift=0.01cm, align=left, scale=0.85]{Start position};
        \draw [draw=\colorEndPosition, line width=1.5pt, scale=0.7] ($(t_0_no_balancing.90)+(15.25cm, 0.25cm)$) -- + (0.45cm, 0cm) node[pos=1, right, yshift=0.01cm, align=left, scale=0.85]{Final position reached};
    
    
    
    
    
    
    
\end{tikzpicture} 




==> figures/reward/deviation.tex <==
\begin{tikzpicture}
  \def\legendScale{0.88}
  \def\tickLength{0.2}
  \def\lStateX{1.3}
  \def\lEndX{2.4}
  \def\yOne{1.4}
  \def\annotationOffset{0.4}
  \draw[->] (-0.1, 0) -- (2.7, 0) node[pos=0, left, scale=\legendScale]{$0.0$} node[right=0.1cm, scale=\legendScale] {$d$};
  \draw[->] (0, -0.1) -- (0, 1.7) node[above=0.1cm, scale=\legendScale] {$R_d$};
  \draw (-0.5*\tickLength, \yOne) -- + (\tickLength, 0) node[pos=0, left, scale=\legendScale]{$1.0$};
  \draw[dashed, draw=black!30] (0, \yOne) -- (\lEndX, \yOne);
  \draw[scale=1.0, domain=-0:\lEndX, smooth, variable=\x, blue, thick] plot ({\x}, {(\x-\lEndX)*(\x-\lEndX) *\yOne / (\lEndX*\lEndX)});
  \draw[blue, thick] (\lEndX, 0.0) -- +(0.15, 0);
  \draw (\lEndX, -0.5*\tickLength) -- + (0, \tickLength);
  \node[scale=\legendScale] at (\lEndX, -1*\annotationOffset){$d_{\textrm{max}}$}; 
  
\end{tikzpicture}

==> figures/reward/distance.tex <==
\begin{tikzpicture}
  \def\legendScale{0.88}
  \def\tickLength{0.2}
  \def\lStateX{1.3}
  \def\lEndX{2.4}
  \def\yOne{1.4}
  \def\annotationOffset{0.4}
  \draw[->] (-0.1, 0) -- (2.7, 0) node[pos=0, left, scale=\legendScale]{$0.0$} node[right=0.1cm, scale=\legendScale] {$l$};
  \draw[->] (0, -0.1) -- (0, 1.7) node[above=0.1cm, scale=\legendScale] {$R_l$};
  \draw (-0.5*\tickLength, \yOne) -- + (\tickLength, 0) node[pos=0, left, scale=\legendScale]{$1.0$};
  \draw[dashed, draw=black!30] (0, \yOne) -- (\lEndX, \yOne);
  \draw[scale=1.0, domain=-0:\lStateX, smooth, variable=\x, blue, thick] plot ({\x}, {\x*\x*\yOne*(1/(\lStateX*\lStateX))});
  \draw[scale=1.0, domain=\lStateX:\lEndX, smooth, variable=\x, blue, thick] plot ({\x},
  {(\x-\lEndX)*(\x-\lEndX)*\yOne*(1/((\lStateX-\lEndX)*(\lStateX-\lEndX)))});
  \draw[blue, thick] (\lEndX, 0.0) -- +(0.15, 0);
  \draw (\lStateX, -0.5*\tickLength) -- + (0, \tickLength);
  \draw (\lEndX, -0.5*\tickLength) -- + (0, \tickLength);
  \draw[<->] (0, -1*\annotationOffset)  --  (\lStateX-0.025, -1*\annotationOffset) node[pos=0.5, fill=white, scale=\legendScale] {$l_{\textrm{State}}$};
  \draw[<->] (\lStateX+0.025, -1*\annotationOffset)  --  (\lEndX, -1*\annotationOffset) node[pos=0.5, fill=white, scale=\legendScale] {$l_{\textrm{End}}$};
  
\end{tikzpicture}
